Towards Practical Large-scale Randomized Iterative Least Squares Solvers through Uncertainty Quantification

As the scale of problems and data used for experimental design, signal processing and data assimilation grow, the oft-occuring least squares subproblems are correspondingly growing in size. As the scale of these least squares problems creates prohibitive memory movement costs for the usual incremental QR and Krylov-based algorithms, randomized least squares problems are garnering more attention. However, these randomized least squares solvers are difficult to integrate application algorithms as their uncertainty limits practical tracking of algorithmic progress and reliable stopping. Accordingly, in this work, we develop theoretically-rigorous, practical tools for quantifying the uncertainty of an important class of iterative randomized least squares algorithms, which we then use to track algorithmic progress and create a stopping condition. We demonstrate the effectiveness of our algorithm by solving a 0.78 TB least squares subproblem from the inner loop of incremental 4D-Var using only 195 MB of memory.

==> plots/bigexp.tex <==


%\begin{tikzpicture}%[spy using outlines={circle, magnification=2, connect spies}]
%    \begin{axis}[
%        ymode = log,
%        width = .45 \textwidth,
%        height = .19 \textheight,
%        every axis plot/.append style={ultra thick},
%        xlabel = {Interation},
%        ylabel = {$\tilde \rho_k^\lambda$},
%        title = {Credible interval for $\rho_k^\lambda$},
%        legend style = {font = \tiny},
%        label style={font=\tiny},
%        title style={font=\tiny},
%        ylabel style = {yshift = -.25cm},
%        xlabel style = {yshift = .2cm},  
%        tick label style={font=\tiny}]
%        \addplot[black] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
%        \addplot[black] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
%        \addplot[green!60!black, mark = none] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
        %\coordinate (spypoint) at (axis cs:70000,7000);
        %\coordinate (magnifyglass) at (axis cs:200000,1e20);
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
 %   \end{axis}
    %\spy [black, size = 1.5cm] on (spypoint) 
    %    in node[fill=white] at (magnifyglass);
%\end{tikzpicture}
\begin{tikzpicture}
    \begin{groupplot}[group style ={group size= 2 by 1}, ymode = log,
        width = .4 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Interation},
        ylabel = {$\tilde \rho_k^\lambda$},
        title = {Credible interval for $\rho_k^\lambda$},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \nextgroupplot
        \addplot[black] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
        \addplot[black] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
        \addplot[green!60!black, mark = none] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
        \draw[black,dashed,thick] (axis cs:50000,10e11) rectangle (axis cs:60000,10e6); 
        \nextgroupplot[xshift = .1 \textwidth]
        \addplot[black, restrict x to domain = 50000:51000] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
        \addplot[black, restrict x to domain = 50000:51000] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
        \addplot[green!60!black, mark = none, restrict x to domain =50000:51000] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
    \end{groupplot}
    \draw[thick,black,->,shorten >=.08 \textwidth,shorten <=.05\textwidth] 
  		(group c1r1.east) -- (group c2r1.west);
\end{tikzpicture}


==> plots/conv_iota_plot.tex <==
\begin{tikzpicture}
    %\pgfplotsset{every axis legend/.append style={
     %       at={(1000,1)},
      %      anchor=north west}}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .4 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        legend pos = {south west},
        legend columns = 4,
        legend style = {font = \tiny},
        title = {$\frac{|\tilde{\iota}_k^\lambda - \iota_k^\lambda|}{\iota_k^\lambda}$},
        label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        tick label style={font=\tiny},
        title style={font=\tiny}]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/convergediota.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/convergediota.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/convergediota.csv};
        \legend{Min, 50th, Max}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style={
%            at={(0.5,.00003)},
%            anchor=north}}
%    \begin{axis}[ymode = log, 
%        %xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        legend style = {font = \small},
%        legend columns = 4,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        title = {$\frac{|\tilde{\iota}_k^\lambda - \iota_k^\lambda|}{\iota_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergediota.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergediota.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergediota.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}

==> plots/conv_rho_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .4 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        legend pos = {south west},
        legend columns = 4,
        legend style = {font = \tiny},
        title = {$\frac{|\tilde{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$},
        label style={font=\tiny},
        tick label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        title style={font=\tiny}]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/convergedrho.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/convergedrho.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/convergedrho.csv};
        \legend{Min, 50th, Max}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[ymode = log, 
%       % xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        legend columns = 4,
%        legend style = {font = \small},
%        title = {$\frac{|\tilde{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergedrho.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}

==> plots/coord.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Memory Usage (MB)},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = size_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = size_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Multiple of Previous Runtime},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = ntimes_gent, col sep=comma]{./csvs/ntime_scale640.csv}; 
        \addplot[blue, dashed] table [x = ncords, y = ntimes_kry, col sep=comma]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Residual},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Residual (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = res_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = res_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}


==> plots/errorhist.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-13 10:57:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 64.47) rectangle (428.12,179.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 64.47) rectangle (428.12,179.90);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,109.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,107.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,108.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,107.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,111.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,109.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,102.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,107.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,106.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.68, 90.20) -- ( 51.68,102.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.68, 81.86) -- ( 51.68, 69.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.11, 90.20) --
	( 48.11, 81.86) --
	( 55.25, 81.86) --
	( 55.25, 90.20) --
	( 48.11, 90.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.11, 86.13) -- ( 55.25, 86.13);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,106.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,103.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,105.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,102.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,104.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,105.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,100.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,107.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,104.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,102.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,105.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,108.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,102.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 90.23) -- ( 59.62,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 83.25) -- ( 59.62, 75.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.05, 90.23) --
	( 56.05, 83.25) --
	( 63.19, 83.25) --
	( 63.19, 90.23) --
	( 56.05, 90.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.05, 86.54) -- ( 63.19, 86.54);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,114.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,109.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,110.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,107.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,111.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,112.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,116.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,114.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,108.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,108.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,106.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,111.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85, 93.00) -- ( 72.85,106.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85, 84.00) -- ( 72.85, 70.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.28, 93.00) --
	( 69.28, 84.00) --
	( 76.42, 84.00) --
	( 76.42, 93.00) --
	( 69.28, 93.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.28, 88.43) -- ( 76.42, 88.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,109.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,110.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,107.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,107.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,110.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,104.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,114.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,109.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,109.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78, 72.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,104.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,104.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,112.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.33) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78, 92.87) -- ( 80.78,104.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78, 85.02) -- ( 80.78, 74.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.21, 92.87) --
	( 77.21, 85.02) --
	( 84.35, 85.02) --
	( 84.35, 92.87) --
	( 77.21, 92.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.21, 88.79) -- ( 84.35, 88.79);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,115.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,115.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,126.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,111.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01, 71.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,111.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,111.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.54) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 96.01) -- ( 94.01,109.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 87.27) -- ( 94.01, 74.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.44, 96.01) --
	( 90.44, 87.27) --
	( 97.58, 87.27) --
	( 97.58, 96.01) --
	( 90.44, 96.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.44, 91.57) -- ( 97.58, 91.57);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,113.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,107.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,119.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,107.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 96.04) -- (101.95,107.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 88.23) -- (101.95, 77.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.37, 96.04) --
	( 98.37, 88.23) --
	(105.52, 88.23) --
	(105.52, 96.04) --
	( 98.37, 96.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.37, 91.85) -- (105.52, 91.85);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,117.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,115.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,119.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,120.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,116.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,116.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,114.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17, 74.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,116.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,114.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17, 76.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,114.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.17,100.13) -- (115.17,114.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.17, 90.68) -- (115.17, 76.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.60,100.13) --
	(111.60, 90.68) --
	(118.74, 90.68) --
	(118.74,100.13) --
	(111.60,100.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.60, 95.48) -- (118.74, 95.48);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,114.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,122.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,117.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,114.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.11, 99.91) -- (123.11,112.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.11, 91.64) -- (123.11, 81.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.54, 99.91) --
	(119.54, 91.64) --
	(126.68, 91.64) --
	(126.68, 99.91) --
	(119.54, 99.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.54, 95.61) -- (126.68, 95.61);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,121.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,121.93) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.34,104.10) -- (136.34,117.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.34, 94.93) -- (136.34, 81.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.76,104.10) --
	(132.76, 94.93) --
	(139.91, 94.93) --
	(139.91,104.10) --
	(132.76,104.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.76, 99.36) -- (139.91, 99.36);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,118.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,120.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,116.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,118.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,104.08) -- (144.27,115.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27, 95.93) -- (144.27, 84.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.70,104.08) --
	(140.70, 95.93) --
	(147.84, 95.93) --
	(147.84,104.08) --
	(140.70,104.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.70, 99.80) -- (147.84, 99.80);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,122.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,122.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,123.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,123.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,125.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50, 85.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.50,107.89) -- (157.50,120.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.50, 98.99) -- (157.50, 87.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.93,107.89) --
	(153.93, 98.99) --
	(161.07, 98.99) --
	(161.07,107.89) --
	(153.93,107.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.93,103.33) -- (161.07,103.33);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,123.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,119.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,121.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43,107.60) -- (165.43,118.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43, 99.71) -- (165.43, 88.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.86,107.60) --
	(161.86, 99.71) --
	(169.01, 99.71) --
	(169.01,107.60) --
	(161.86,107.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.86,103.50) -- (169.01,103.50);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,124.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,128.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.66,110.76) -- (178.66,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.66,101.65) -- (178.66, 90.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.09,110.76) --
	(175.09,101.65) --
	(182.23,101.65) --
	(182.23,110.76) --
	(175.09,110.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.09,106.04) -- (182.23,106.04);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,123.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,125.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,122.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60,110.27) -- (186.60,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60,102.56) -- (186.60, 92.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.03,110.27) --
	(183.03,102.56) --
	(190.17,102.56) --
	(190.17,110.27) --
	(183.03,110.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.03,106.38) -- (190.17,106.38);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,129.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,128.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,135.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,127.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.82,114.22) -- (199.82,127.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.82,105.18) -- (199.82, 92.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.25,114.22) --
	(196.25,105.18) --
	(203.40,105.18) --
	(203.40,114.22) --
	(196.25,114.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.25,110.03) -- (203.40,110.03);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,132.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,128.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,133.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,126.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,127.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,126.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,129.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.76,113.90) -- (207.76,124.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.76,106.49) -- (207.76, 95.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (204.19,113.90) --
	(204.19,106.49) --
	(211.33,106.49) --
	(211.33,113.90) --
	(204.19,113.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.19,109.77) -- (211.33,109.77);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99,133.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,119.47) -- (220.99,130.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,110.33) -- (220.99, 97.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.42,119.47) --
	(217.42,110.33) --
	(224.56,110.33) --
	(224.56,119.47) --
	(217.42,119.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.42,115.05) -- (224.56,115.05);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,131.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.92,118.56) -- (228.92,129.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.92,111.08) -- (228.92,100.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.35,118.56) --
	(225.35,111.08) --
	(232.49,111.08) --
	(232.49,118.56) --
	(225.35,118.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.35,115.16) -- (232.49,115.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15,126.28) -- (242.15,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15,115.54) -- (242.15,106.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.58,126.28) --
	(238.58,115.54) --
	(245.72,115.54) --
	(245.72,126.28) --
	(238.58,126.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.58,120.30) -- (245.72,120.30);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09,126.34) -- (250.09,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09,117.01) -- (250.09,107.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.52,126.34) --
	(246.52,117.01) --
	(253.66,117.01) --
	(253.66,126.34) --
	(246.52,126.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.52,120.17) -- (253.66,120.17);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.31,107.51) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,129.62) -- (263.31,140.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,122.63) -- (263.31,112.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.74,129.62) --
	(259.74,122.63) --
	(266.88,122.63) --
	(266.88,129.62) --
	(259.74,129.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (259.74,127.18) -- (266.88,127.18);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25,130.58) -- (271.25,140.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25,122.53) -- (271.25,113.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.68,130.58) --
	(267.68,122.53) --
	(274.82,122.53) --
	(274.82,130.58) --
	(267.68,130.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.68,127.23) -- (274.82,127.23);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,114.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,142.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,143.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,114.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.48,132.39) -- (284.48,137.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.48,126.49) -- (284.48,122.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.91,132.39) --
	(280.91,126.49) --
	(288.05,126.49) --
	(288.05,132.39) --
	(280.91,132.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.91,130.68) -- (288.05,130.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.41,132.25) -- (292.41,139.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.41,125.77) -- (292.41,121.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.84,132.25) --
	(288.84,125.77) --
	(295.98,125.77) --
	(295.98,132.25) --
	(288.84,132.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.84,130.84) -- (295.98,130.84);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.64,155.97) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.64,136.83) -- (305.64,147.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.64,129.11) -- (305.64,120.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.07,136.83) --
	(302.07,129.11) --
	(309.21,129.11) --
	(309.21,136.83) --
	(302.07,136.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.07,132.43) -- (309.21,132.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.58,154.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,137.65) -- (313.58,143.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,130.15) -- (313.58,124.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.00,137.65) --
	(310.00,130.15) --
	(317.15,130.15) --
	(317.15,137.65) --
	(310.00,137.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.00,134.42) -- (317.15,134.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.80,141.49) -- (326.80,149.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.80,135.30) -- (326.80,127.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (323.23,141.49) --
	(323.23,135.30) --
	(330.37,135.30) --
	(330.37,141.49) --
	(323.23,141.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (323.23,136.95) -- (330.37,136.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.74,143.27) -- (334.74,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.74,134.75) -- (334.74,131.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.17,143.27) --
	(331.17,134.75) --
	(338.31,134.75) --
	(338.31,143.27) --
	(331.17,143.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (331.17,137.87) -- (338.31,137.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.97,146.17) -- (347.97,152.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.97,137.32) -- (347.97,125.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.39,146.17) --
	(344.39,137.32) --
	(351.54,137.32) --
	(351.54,146.17) --
	(344.39,146.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (344.39,142.61) -- (351.54,142.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.90,146.46) -- (355.90,150.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.90,137.15) -- (355.90,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.33,146.46) --
	(352.33,137.15) --
	(359.47,137.15) --
	(359.47,146.46) --
	(352.33,146.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.33,142.81) -- (359.47,142.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.13,148.89) -- (369.13,155.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.13,138.42) -- (369.13,136.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.56,148.89) --
	(365.56,138.42) --
	(372.70,138.42) --
	(372.70,148.89) --
	(365.56,148.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.56,141.67) -- (372.70,141.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.06,151.16) -- (377.06,152.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.06,142.29) -- (377.06,140.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (373.49,151.16) --
	(373.49,142.29) --
	(380.64,142.29) --
	(380.64,151.16) --
	(373.49,151.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.49,143.87) -- (380.64,143.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.29,159.23) -- (390.29,162.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.29,151.04) -- (390.29,146.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.72,159.23) --
	(386.72,151.04) --
	(393.86,151.04) --
	(393.86,159.23) --
	(386.72,159.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (386.72,155.69) -- (393.86,155.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.23,158.96) -- (398.23,160.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.23,151.16) -- (398.23,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.66,158.96) --
	(394.66,151.16) --
	(401.80,151.16) --
	(401.80,158.96) --
	(394.66,158.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.66,157.86) -- (401.80,157.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.45,171.73) -- (411.45,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.45,165.88) -- (411.45,162.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.88,171.73) --
	(407.88,165.88) --
	(415.03,165.88) --
	(415.03,171.73) --
	(407.88,171.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.88,168.80) -- (415.03,168.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.39,169.93) -- (419.39,170.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.39,167.98) -- (419.39,167.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.82,169.93) --
	(415.82,167.98) --
	(422.96,167.98) --
	(422.96,169.93) --
	(415.82,169.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.82,168.95) -- (422.96,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 64.47) --
	( 42.95,179.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 79.95) {\tiny 1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,103.80) {\tiny 1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,127.66) {\tiny 1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,151.52) {\tiny 1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,175.38) {\tiny 1e-02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 82.98) --
	( 42.95, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,106.83) --
	( 42.95,106.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,130.69) --
	( 42.95,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,154.55) --
	( 42.95,154.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,178.41) --
	( 42.95,178.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 64.47) --
	(428.12, 64.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.65, 61.72) --
	( 55.65, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 61.72) --
	( 76.81, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.98, 61.72) --
	( 97.98, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.14, 61.72) --
	(119.14, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.30, 61.72) --
	(140.30, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.47, 61.72) --
	(161.47, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.63, 61.72) --
	(182.63, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.79, 61.72) --
	(203.79, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.96, 61.72) --
	(224.96, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.12, 61.72) --
	(246.12, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 61.72) --
	(267.28, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.44, 61.72) --
	(288.44, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.61, 61.72) --
	(309.61, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.77, 61.72) --
	(330.77, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.93, 61.72) --
	(351.93, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.10, 61.72) --
	(373.10, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.26, 61.72) --
	(394.26, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.42, 61.72) --
	(415.42, 64.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.90, 56.49) {\tiny (985,990]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.06, 56.49) {\tiny (990,995]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.23, 56.49) {\tiny (995,1000]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.39, 56.49) {\tiny (1000,1005]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.55, 56.49) {\tiny (1005,1010]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.72, 56.49) {\tiny (1010,1015]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.88, 56.49) {\tiny (1015,1020]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.04, 56.49) {\tiny (1020,1025]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.20, 56.49) {\tiny (1025,1030]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.37, 56.49) {\tiny (1030,1035]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.53, 56.49) {\tiny (1035,1040]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.69, 56.49) {\tiny (1040,1045]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.86, 56.49) {\tiny (1045,1050]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.02, 56.49) {\tiny (1050,1055]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.18, 56.49) {\tiny (1055,1060]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.35, 56.49) {\tiny (1060,1065]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.51, 56.49) {\tiny (1065,1070]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.67, 56.49) {\tiny (1075,1080]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (235.54,  7.64) {\tiny Bins for ranges of values of $\|Ax - b\|_2^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,122.18) {\tiny $\|.\|_2^2$ of Gradient};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.26, 66) rectangle (420,105);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor]  (350.26, 66) rectangle (420,105);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 86.25) --
	(362.98, 88.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 95.65) --
	(362.98, 97.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.56, 88.42) rectangle (368.40, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.56, 92.03) --
	(368.40, 92.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 71.80) --
	(362.98, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 81.19) --
	(362.98, 83.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.56, 73.97) rectangle (368.40, 81.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.56, 77.58) --
	(368.40, 77.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.71, 89.00) {\tiny Sketch Grad};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.71, 74.55) {\tiny True Grad};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 42.95,187) {\tiny Box plots for distribution of gradients at different residual ranges for a Phillips Matrix};

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 42.95,187.96) {\tiny for a Phillips Linear System};
\end{scope}
\end{tikzpicture}


==> plots/golub_rep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode = log, 
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Golub ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny},
      legend style = {font = \tiny},
      ]
        
        \addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = it, y = max, col sep=comma]{./csvs/golubrepinside.csv};
        \addplot[red, only marks, mark = square*, mark size = .5] table [x = it, y = Meand, col sep=comma]{./csvs/golubrepoutside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/golubrepinside.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/golubrepinside.csv};
        \addplot[green!60!black] fill between[of=min and max];
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none, tick style = {thin}]{./csvs/golubrepinside.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/golubrepinside.csv}; 
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log, 
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Golub ($\eta = 4$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{./csvs/golubrepinsideeta.csv};
        \addplot[red, only marks,mark = square*, mark size = .5] table [x = it, y = Meand, col sep=comma]{./csvs/golubrepoutsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/golubrepinsideeta.csv};
        \addplot[name path=min,green!60!black,  mark = square*, mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/golubrepinsideeta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/golubrepinsideeta.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/golubrepinsideeta.csv}; 
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/intervalplot.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        tmhplot/.style={color=blue,opacity = .5,mark=none,line width=6pt,<->},
        omhplot/.style={color=red,opacity = .5, mark=none,line width=6pt,<->},
        soldot/.style={color=red,only marks,mark=*},
        holdot/.style={color=red,fill=white,only marks,mark=*},
    }
        \begin{axis}[
                %ymode = log,
                width = .8\textwidth,
                height = .3 \textheight,
                yticklabel style={rotate = 40,anchor = east},
                %xticklabel style={rotate = 50,anchor = east},
                ylabel style = {anchor = near ticklabel},
                scaled y ticks=false,
                ymin=.0001,ymax=.008,
                xmin=800,xmax=1130,
                legend pos = south east,
                ytick = {0,.001,.002,.003,.004,.005,.006,.007,.008},
                yticklabels = {$0-.001$,$.001-.005$,$.005-.01$,$.01-.05$,$.05-.1$,$.1-.5$,$.5-1$,$1-40$},
                xlabel = {Absolute Error $(\|x_k - x^*\|_2^2)$},
                ylabel = {Gradient Bin},
                title = {$90\%$ intervals of error values at Gradient Ranges}
            ]
            \addplot[omhplot,-,domain=808:829]{.001};
            \addlegendentry{Sketch Grad};
            \addplot[tmhplot,-,domain=808:820]{.001};
            \addlegendentry{True Grad};
            
            \addplot[omhplot,-,domain=811:843]{.002};
            \addplot[tmhplot,-,domain=817:837]{.002};
            
            \addplot[omhplot,-,domain=829:879]{.003};
            \addplot[tmhplot,-,domain=839:876]{.003};
            
            \addplot[omhplot,-,domain=872:902]{.004};
            \addplot[tmhplot,-,domain=882:900]{.004};
            
            \addplot[omhplot,-,domain=907:952]{.005};
            \addplot[tmhplot,-,domain=906:956]{.005};
            
            \addplot[omhplot,-,domain=956:981]{.006};
            \addplot[tmhplot,-,domain=970:981]{.006};
            
            \addplot[omhplot,-,domain=973:1114]{.007};
            \addplot[tmhplot,-,domain=1011:1120]{.007};
            
        \end{axis}
    \end{tikzpicture}

==> plots/intro_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        width = .7\textwidth,
        height = .3 \textwidth,
        every axis plot/.append style={ultra thick},
        xlabel = {Absolute Error},
        ylabel = {Residual Norm},
        legend pos = {south east},
        title = {Residual of Normal Equations versus Absolute Error of Randomized Column Space Solver}]
        \addplot[only marks, color = red, mark = x, mark size = 2.25] table[x = Error, y = Obs_Res, col sep=comma, mark = x]{./csvs/randsvd_intro.csv}; 
        \addplot[only marks, color = blue, mark size = 2] table [x = Error, y = True_Res, col sep=comma, mark = none]{./csvs/randsvd_intro.csv};
        %\addplot[green] table [x = Iteration, y = Mov_True_Res, col sep=comma, mark =none]{./csvs/randsvd_intro.csv};
        \legend{Sketched, True}
    \end{axis}
\end{tikzpicture}

==> plots/memory.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Memory Usage (MB)},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = size_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = size_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Memory Usage (MB)},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = size_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = size_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}

==> plots/plots/bigexp.tex <==


%\begin{tikzpicture}%[spy using outlines={circle, magnification=2, connect spies}]
%    \begin{axis}[
%        ymode = log,
%        width = .45 \textwidth,
%        height = .19 \textheight,
%        every axis plot/.append style={ultra thick},
%        xlabel = {Interation},
%        ylabel = {$\tilde \rho_k^\lambda$},
%        title = {Credible interval for $\rho_k^\lambda$},
%        legend style = {font = \tiny},
%        label style={font=\tiny},
%        title style={font=\tiny},
%        ylabel style = {yshift = -.25cm},
%        xlabel style = {yshift = .2cm},  
%        tick label style={font=\tiny}]
%        \addplot[black] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
%        \addplot[black] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
%        \addplot[green!60!black, mark = none] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
        %\coordinate (spypoint) at (axis cs:70000,7000);
        %\coordinate (magnifyglass) at (axis cs:200000,1e20);
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
 %   \end{axis}
    %\spy [black, size = 1.5cm] on (spypoint) 
    %    in node[fill=white] at (magnifyglass);
%\end{tikzpicture}
\begin{tikzpicture}
    \begin{groupplot}[group style ={group size= 2 by 1}, ymode = log,
        width = .4 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Interation},
        ylabel = {$\tilde \rho_k^\lambda$},
        title = {Credible interval for $\rho_k^\lambda$},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \nextgroupplot
        \addplot[black] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
        \addplot[black] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
        \addplot[green!60!black, mark = none] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
        \draw[black,dashed,thick] (axis cs:50000,10e11) rectangle (axis cs:60000,10e6); 
        \nextgroupplot[xshift = .1 \textwidth]
        \addplot[black, restrict x to domain = 50000:51000] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
        \addplot[black, restrict x to domain = 50000:51000] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
        \addplot[green!60!black, mark = none, restrict x to domain =50000:51000] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
    \end{groupplot}
    \draw[thick,black,->,shorten >=.08 \textwidth,shorten <=.05\textwidth] 
  		(group c1r1.east) -- (group c2r1.west);
\end{tikzpicture}


==> plots/plots/conv_iota_plot.tex <==
\begin{tikzpicture}
    %\pgfplotsset{every axis legend/.append style={
     %       at={(1000,1)},
      %      anchor=north west}}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .4 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        legend pos = {south west},
        legend columns = 4,
        legend style = {font = \tiny},
        title = {$\frac{|\tilde{\iota}_k^\lambda - \iota_k^\lambda|}{\iota_k^\lambda}$},
        label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        tick label style={font=\tiny},
        title style={font=\tiny}]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/convergediota.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/convergediota.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/convergediota.csv};
        \legend{5th, 50th, 95th }
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style={
%            at={(0.5,.00003)},
%            anchor=north}}
%    \begin{axis}[ymode = log, 
%        %xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        legend style = {font = \small},
%        legend columns = 4,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        title = {$\frac{|\tilde{\iota}_k^\lambda - \iota_k^\lambda|}{\iota_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergediota.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergediota.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergediota.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}

==> plots/plots/conv_rho_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .4 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        legend pos = {south west},
        legend columns = 4,
        legend style = {font = \tiny},
        title = {$\frac{|\tilde{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$},
        label style={font=\tiny},
        tick label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        title style={font=\tiny}]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/convergedrho.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/convergedrho.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/convergedrho.csv};
        \legend{5th, 50th, 95th }
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[ymode = log, 
%       % xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        legend columns = 4,
%        legend style = {font = \small},
%        title = {$\frac{|\tilde{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergedrho.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}

==> plots/plots/coord.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Memory Usage (MB)},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = size_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = size_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Multiple of Previous Runtime},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = ntimes_gent, col sep=comma]{./csvs/ntime_scale640.csv}; 
        \addplot[blue, dashed] table [x = ncords, y = ntimes_kry, col sep=comma]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Residual},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Residual (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = res_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = res_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}


==> plots/plots/errorhist.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-13 10:57:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 64.47) rectangle (428.12,179.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 64.47) rectangle (428.12,179.90);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,109.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,107.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,108.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,107.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,111.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,109.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,104.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,102.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,107.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,106.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.68,103.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.68, 90.20) -- ( 51.68,102.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.68, 81.86) -- ( 51.68, 69.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.11, 90.20) --
	( 48.11, 81.86) --
	( 55.25, 81.86) --
	( 55.25, 90.20) --
	( 48.11, 90.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.11, 86.13) -- ( 55.25, 86.13);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,106.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,103.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,105.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,102.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,104.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,105.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,100.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,107.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,104.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,102.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,105.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,108.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,101.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.62,102.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 90.23) -- ( 59.62,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.62, 83.25) -- ( 59.62, 75.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.05, 90.23) --
	( 56.05, 83.25) --
	( 63.19, 83.25) --
	( 63.19, 90.23) --
	( 56.05, 90.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.05, 86.54) -- ( 63.19, 86.54);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,114.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,109.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,110.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,107.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,111.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,112.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,116.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,114.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,108.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,108.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,106.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,111.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85, 93.00) -- ( 72.85,106.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85, 84.00) -- ( 72.85, 70.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.28, 93.00) --
	( 69.28, 84.00) --
	( 76.42, 84.00) --
	( 76.42, 93.00) --
	( 69.28, 93.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.28, 88.43) -- ( 76.42, 88.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,109.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,110.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,107.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,107.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,110.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,104.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,114.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,109.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,109.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78, 72.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,106.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,108.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,104.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,104.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,112.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78,105.33) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78, 92.87) -- ( 80.78,104.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.78, 85.02) -- ( 80.78, 74.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.21, 92.87) --
	( 77.21, 85.02) --
	( 84.35, 85.02) --
	( 84.35, 92.87) --
	( 77.21, 92.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.21, 88.79) -- ( 84.35, 88.79);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,115.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,115.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,126.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,111.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01, 71.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,111.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,111.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,109.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.01,110.54) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 96.01) -- ( 94.01,109.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 87.27) -- ( 94.01, 74.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.44, 96.01) --
	( 90.44, 87.27) --
	( 97.58, 87.27) --
	( 97.58, 96.01) --
	( 90.44, 96.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.44, 91.57) -- ( 97.58, 91.57);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,113.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,107.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,119.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,107.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,108.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,109.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,110.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 96.04) -- (101.95,107.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 88.23) -- (101.95, 77.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.37, 96.04) --
	( 98.37, 88.23) --
	(105.52, 88.23) --
	(105.52, 96.04) --
	( 98.37, 96.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.37, 91.85) -- (105.52, 91.85);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,117.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,115.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,119.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,120.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,116.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,116.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,114.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17, 74.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,116.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,114.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17, 76.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.17,114.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.17,100.13) -- (115.17,114.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.17, 90.68) -- (115.17, 76.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.60,100.13) --
	(111.60, 90.68) --
	(118.74, 90.68) --
	(118.74,100.13) --
	(111.60,100.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.60, 95.48) -- (118.74, 95.48);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,114.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,122.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,116.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,117.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,113.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11,114.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.11, 99.91) -- (123.11,112.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.11, 91.64) -- (123.11, 81.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.54, 99.91) --
	(119.54, 91.64) --
	(126.68, 91.64) --
	(126.68, 99.91) --
	(119.54, 99.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.54, 95.61) -- (126.68, 95.61);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,121.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34,121.93) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.34,104.10) -- (136.34,117.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.34, 94.93) -- (136.34, 81.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.76,104.10) --
	(132.76, 94.93) --
	(139.91, 94.93) --
	(139.91,104.10) --
	(132.76,104.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.76, 99.36) -- (139.91, 99.36);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,118.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,120.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,116.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,118.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,104.08) -- (144.27,115.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27, 95.93) -- (144.27, 84.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.70,104.08) --
	(140.70, 95.93) --
	(147.84, 95.93) --
	(147.84,104.08) --
	(140.70,104.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.70, 99.80) -- (147.84, 99.80);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,122.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,122.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,123.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,123.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,125.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50, 85.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.50,107.89) -- (157.50,120.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.50, 98.99) -- (157.50, 87.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.93,107.89) --
	(153.93, 98.99) --
	(161.07, 98.99) --
	(161.07,107.89) --
	(153.93,107.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.93,103.33) -- (161.07,103.33);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,123.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,119.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,121.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43,107.60) -- (165.43,118.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43, 99.71) -- (165.43, 88.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.86,107.60) --
	(161.86, 99.71) --
	(169.01, 99.71) --
	(169.01,107.60) --
	(161.86,107.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.86,103.50) -- (169.01,103.50);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,124.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66,128.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.66,110.76) -- (178.66,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.66,101.65) -- (178.66, 90.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.09,110.76) --
	(175.09,101.65) --
	(182.23,101.65) --
	(182.23,110.76) --
	(175.09,110.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.09,106.04) -- (182.23,106.04);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,123.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,125.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.60,122.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60,110.27) -- (186.60,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60,102.56) -- (186.60, 92.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.03,110.27) --
	(183.03,102.56) --
	(190.17,102.56) --
	(190.17,110.27) --
	(183.03,110.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.03,106.38) -- (190.17,106.38);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,129.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,128.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,135.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,127.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.82,114.22) -- (199.82,127.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.82,105.18) -- (199.82, 92.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.25,114.22) --
	(196.25,105.18) --
	(203.40,105.18) --
	(203.40,114.22) --
	(196.25,114.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.25,110.03) -- (203.40,110.03);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,132.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,128.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,133.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,126.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,127.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,126.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,129.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.76,113.90) -- (207.76,124.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.76,106.49) -- (207.76, 95.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (204.19,113.90) --
	(204.19,106.49) --
	(211.33,106.49) --
	(211.33,113.90) --
	(204.19,113.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.19,109.77) -- (211.33,109.77);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99,133.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,119.47) -- (220.99,130.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,110.33) -- (220.99, 97.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.42,119.47) --
	(217.42,110.33) --
	(224.56,110.33) --
	(224.56,119.47) --
	(217.42,119.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.42,115.05) -- (224.56,115.05);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,131.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.92,118.56) -- (228.92,129.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.92,111.08) -- (228.92,100.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.35,118.56) --
	(225.35,111.08) --
	(232.49,111.08) --
	(232.49,118.56) --
	(225.35,118.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.35,115.16) -- (232.49,115.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15,126.28) -- (242.15,138.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.15,115.54) -- (242.15,106.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (238.58,126.28) --
	(238.58,115.54) --
	(245.72,115.54) --
	(245.72,126.28) --
	(238.58,126.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.58,120.30) -- (245.72,120.30);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09,126.34) -- (250.09,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.09,117.01) -- (250.09,107.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.52,126.34) --
	(246.52,117.01) --
	(253.66,117.01) --
	(253.66,126.34) --
	(246.52,126.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.52,120.17) -- (253.66,120.17);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.31,107.51) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,129.62) -- (263.31,140.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.31,122.63) -- (263.31,112.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.74,129.62) --
	(259.74,122.63) --
	(266.88,122.63) --
	(266.88,129.62) --
	(259.74,129.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (259.74,127.18) -- (266.88,127.18);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25,130.58) -- (271.25,140.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.25,122.53) -- (271.25,113.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.68,130.58) --
	(267.68,122.53) --
	(274.82,122.53) --
	(274.82,130.58) --
	(267.68,130.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.68,127.23) -- (274.82,127.23);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,114.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,142.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,143.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,114.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.48,132.39) -- (284.48,137.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.48,126.49) -- (284.48,122.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.91,132.39) --
	(280.91,126.49) --
	(288.05,126.49) --
	(288.05,132.39) --
	(280.91,132.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.91,130.68) -- (288.05,130.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.41,132.25) -- (292.41,139.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.41,125.77) -- (292.41,121.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.84,132.25) --
	(288.84,125.77) --
	(295.98,125.77) --
	(295.98,132.25) --
	(288.84,132.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.84,130.84) -- (295.98,130.84);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.64,155.97) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.64,136.83) -- (305.64,147.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.64,129.11) -- (305.64,120.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.07,136.83) --
	(302.07,129.11) --
	(309.21,129.11) --
	(309.21,136.83) --
	(302.07,136.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (302.07,132.43) -- (309.21,132.43);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.58,154.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,137.65) -- (313.58,143.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.58,130.15) -- (313.58,124.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.00,137.65) --
	(310.00,130.15) --
	(317.15,130.15) --
	(317.15,137.65) --
	(310.00,137.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.00,134.42) -- (317.15,134.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.80,141.49) -- (326.80,149.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.80,135.30) -- (326.80,127.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (323.23,141.49) --
	(323.23,135.30) --
	(330.37,135.30) --
	(330.37,141.49) --
	(323.23,141.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (323.23,136.95) -- (330.37,136.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.74,143.27) -- (334.74,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.74,134.75) -- (334.74,131.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.17,143.27) --
	(331.17,134.75) --
	(338.31,134.75) --
	(338.31,143.27) --
	(331.17,143.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (331.17,137.87) -- (338.31,137.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.97,146.17) -- (347.97,152.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.97,137.32) -- (347.97,125.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.39,146.17) --
	(344.39,137.32) --
	(351.54,137.32) --
	(351.54,146.17) --
	(344.39,146.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (344.39,142.61) -- (351.54,142.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.90,146.46) -- (355.90,150.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.90,137.15) -- (355.90,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.33,146.46) --
	(352.33,137.15) --
	(359.47,137.15) --
	(359.47,146.46) --
	(352.33,146.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.33,142.81) -- (359.47,142.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.13,148.89) -- (369.13,155.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.13,138.42) -- (369.13,136.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (365.56,148.89) --
	(365.56,138.42) --
	(372.70,138.42) --
	(372.70,148.89) --
	(365.56,148.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (365.56,141.67) -- (372.70,141.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.06,151.16) -- (377.06,152.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.06,142.29) -- (377.06,140.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (373.49,151.16) --
	(373.49,142.29) --
	(380.64,142.29) --
	(380.64,151.16) --
	(373.49,151.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.49,143.87) -- (380.64,143.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.29,159.23) -- (390.29,162.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.29,151.04) -- (390.29,146.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.72,159.23) --
	(386.72,151.04) --
	(393.86,151.04) --
	(393.86,159.23) --
	(386.72,159.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (386.72,155.69) -- (393.86,155.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.23,158.96) -- (398.23,160.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.23,151.16) -- (398.23,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.66,158.96) --
	(394.66,151.16) --
	(401.80,151.16) --
	(401.80,158.96) --
	(394.66,158.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.66,157.86) -- (401.80,157.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.45,171.73) -- (411.45,174.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.45,165.88) -- (411.45,162.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.88,171.73) --
	(407.88,165.88) --
	(415.03,165.88) --
	(415.03,171.73) --
	(407.88,171.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.88,168.80) -- (415.03,168.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.39,169.93) -- (419.39,170.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.39,167.98) -- (419.39,167.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (415.82,169.93) --
	(415.82,167.98) --
	(422.96,167.98) --
	(422.96,169.93) --
	(415.82,169.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (415.82,168.95) -- (422.96,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 64.47) --
	( 42.95,179.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 79.95) {\tiny 1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,103.80) {\tiny 1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,127.66) {\tiny 1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,151.52) {\tiny 1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,175.38) {\tiny 1e-02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 82.98) --
	( 42.95, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,106.83) --
	( 42.95,106.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,130.69) --
	( 42.95,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,154.55) --
	( 42.95,154.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,178.41) --
	( 42.95,178.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 64.47) --
	(428.12, 64.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.65, 61.72) --
	( 55.65, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 61.72) --
	( 76.81, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.98, 61.72) --
	( 97.98, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.14, 61.72) --
	(119.14, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.30, 61.72) --
	(140.30, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.47, 61.72) --
	(161.47, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.63, 61.72) --
	(182.63, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.79, 61.72) --
	(203.79, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.96, 61.72) --
	(224.96, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.12, 61.72) --
	(246.12, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.28, 61.72) --
	(267.28, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.44, 61.72) --
	(288.44, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.61, 61.72) --
	(309.61, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.77, 61.72) --
	(330.77, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.93, 61.72) --
	(351.93, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.10, 61.72) --
	(373.10, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.26, 61.72) --
	(394.26, 64.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.42, 61.72) --
	(415.42, 64.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.90, 56.49) {\tiny (985,990]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.06, 56.49) {\tiny (990,995]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.23, 56.49) {\tiny (995,1000]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.39, 56.49) {\tiny (1000,1005]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.55, 56.49) {\tiny (1005,1010]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.72, 56.49) {\tiny (1010,1015]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.88, 56.49) {\tiny (1015,1020]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.04, 56.49) {\tiny (1020,1025]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.20, 56.49) {\tiny (1025,1030]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.37, 56.49) {\tiny (1030,1035]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.53, 56.49) {\tiny (1035,1040]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.69, 56.49) {\tiny (1040,1045]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.86, 56.49) {\tiny (1045,1050]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.02, 56.49) {\tiny (1050,1055]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.18, 56.49) {\tiny (1055,1060]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.35, 56.49) {\tiny (1060,1065]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.51, 56.49) {\tiny (1065,1070]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.67, 56.49) {\tiny (1075,1080]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (235.54,  7.64) {\tiny Bins for ranges of values of $\|Ax - b\|_2^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,122.18) {\tiny $\|.\|_2^2$ of Gradient};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.26, 66) rectangle (420,105);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor]  (350.26, 66) rectangle (420,105);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 86.25) --
	(362.98, 88.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 95.65) --
	(362.98, 97.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.56, 88.42) rectangle (368.40, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.56, 92.03) --
	(368.40, 92.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 71.80) --
	(362.98, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (362.98, 81.19) --
	(362.98, 83.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.56, 73.97) rectangle (368.40, 81.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (357.56, 77.58) --
	(368.40, 77.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.71, 89.00) {\tiny Sketch Grad};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.71, 74.55) {\tiny True Grad};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 42.95,187) {\tiny Box plots for distribution of gradients at different residual ranges for a Phillips Matrix};

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 42.95,187.96) {\tiny for a Phillips Linear System};
\end{scope}
\end{tikzpicture}


==> plots/plots/golub_rep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode = log, 
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Golub ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny},
      legend style = {font = \tiny},
      ]
        
        \addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = it, y = max, col sep=comma]{./csvs/golubrepinside.csv};
        \addplot[red, only marks, mark = square*, mark size = .5] table [x = it, y = Meand, col sep=comma]{./csvs/golubrepoutside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/golubrepinside.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/golubrepinside.csv};
        \addplot[green!60!black] fill between[of=min and max];
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none, tick style = {thin}]{./csvs/golubrepinside.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/golubrepinside.csv}; 
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log, 
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Golub ($\eta = 4$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{./csvs/golubrepinsideeta.csv};
        \addplot[red, only marks,mark = square*, mark size = .5] table [x = it, y = Meand, col sep=comma]{./csvs/golubrepoutsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/golubrepinsideeta.csv};
        \addplot[name path=min,green!60!black,  mark = square*, mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/golubrepinsideeta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/golubrepinsideeta.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/golubrepinsideeta.csv}; 
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/plots/intervalplot.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        tmhplot/.style={color=blue,opacity = .5,mark=none,line width=6pt,<->},
        omhplot/.style={color=red,opacity = .5, mark=none,line width=6pt,<->},
        soldot/.style={color=red,only marks,mark=*},
        holdot/.style={color=red,fill=white,only marks,mark=*},
    }
        \begin{axis}[
                %ymode = log,
                width = .8\textwidth,
                height = .3 \textheight,
                yticklabel style={rotate = 40,anchor = east},
                %xticklabel style={rotate = 50,anchor = east},
                ylabel style = {anchor = near ticklabel},
                scaled y ticks=false,
                ymin=.0001,ymax=.008,
                xmin=800,xmax=1130,
                legend pos = south east,
                ytick = {0,.001,.002,.003,.004,.005,.006,.007,.008},
                yticklabels = {$0-.001$,$.001-.005$,$.005-.01$,$.01-.05$,$.05-.1$,$.1-.5$,$.5-1$,$1-40$},
                xlabel = {Absolute Error $(\|x_k - x^*\|_2^2)$},
                ylabel = {Gradient Bin},
                title = {$90\%$ intervals of error values at Gradient Ranges}
            ]
            \addplot[omhplot,-,domain=808:829]{.001};
            \addlegendentry{Sketch Grad};
            \addplot[tmhplot,-,domain=808:820]{.001};
            \addlegendentry{True Grad};
            
            \addplot[omhplot,-,domain=811:843]{.002};
            \addplot[tmhplot,-,domain=817:837]{.002};
            
            \addplot[omhplot,-,domain=829:879]{.003};
            \addplot[tmhplot,-,domain=839:876]{.003};
            
            \addplot[omhplot,-,domain=872:902]{.004};
            \addplot[tmhplot,-,domain=882:900]{.004};
            
            \addplot[omhplot,-,domain=907:952]{.005};
            \addplot[tmhplot,-,domain=906:956]{.005};
            
            \addplot[omhplot,-,domain=956:981]{.006};
            \addplot[tmhplot,-,domain=970:981]{.006};
            
            \addplot[omhplot,-,domain=973:1114]{.007};
            \addplot[tmhplot,-,domain=1011:1120]{.007};
            
        \end{axis}
    \end{tikzpicture}

==> plots/plots/intro_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        width = .7\textwidth,
        height = .3 \textwidth,
        every axis plot/.append style={ultra thick},
        xlabel = {Absolute Error},
        ylabel = {Residual Norm},
        legend pos = {south east},
        title = {Residual of Normal Equations versus Absolute Error of Randomized Column Space Solver}]
        \addplot[only marks, color = red, mark = x, mark size = 2.25] table[x = Error, y = Obs_Res, col sep=comma, mark = x]{./csvs/randsvd_intro.csv}; 
        \addplot[only marks, color = blue, mark size = 2] table [x = Error, y = True_Res, col sep=comma, mark = none]{./csvs/randsvd_intro.csv};
        %\addplot[green] table [x = Iteration, y = Mov_True_Res, col sep=comma, mark =none]{./csvs/randsvd_intro.csv};
        \legend{Sketched, True}
    \end{axis}
\end{tikzpicture}

==> plots/plots/memory.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Memory Usage (MB)},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = size_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = size_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Memory Usage (MB)},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = size_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = size_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}

==> plots/plots/res.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Residual},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Residual (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = res_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = res_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Residual},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {south east},
        title = {Residual (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = res_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = res_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}

==> plots/plots/rhoViota.tex <==
\begin{tikzpicture}
    \begin{axis}[
      axis y line*=left,
      xlabel={Iteration},
      xlabel near ticks,
      ylabel={$|\tilde \rho_k^\lambda - \rho_k^\lambda|$},
      ylabel near ticks,
      height = .19 \textheight,
      width = .4 \textwidth,
      every axis plot/.append style={ultra thick},
      ymode = log,
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},
      label style={font=\tiny},
      tick label style={font=\tiny}
    ]
      \addplot[orange] table[x = Iteration, y = rho, col sep=comma, mark = none]{./csvs/iotarho.csv}; 
      \label{plot_1_y1}
    \end{axis}
    \begin{axis}[
      hide x axis,
      axis y line*=right,
      ylabel={$|\tilde \iota_k^\lambda - \iota_k^\lambda|$},
      ylabel near ticks,
      y label/.append style={rotate=180},
      every axis plot/.append style={ultra thick},
      ymode = log,
      height = .19 \textheight,
      width = .4 \textwidth,
      title = {Estimation Error for $\tilde \rho_k^\lambda$ and $\tilde \iota_k^\lambda$ for Deriv2 matrix system},
      legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = .25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}
    ]
      \addplot[black] table [x = Iteration, y = iota, col sep=comma, mark = none]{./csvs/iotarho.csv};
      \label{plot_1_y2};
        \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{$|\tilde \iota_k^\lambda - \iota_k^\lambda|$};
        \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{$|\tilde \rho_k^\lambda - \rho_k^\lambda|$};
    \end{axis}
   
  \end{tikzpicture}

==> plots/plots/rohess_rep.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth, 
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Rohess ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[red, only marks, mark size = 1] table [x = it, y = Meand, col sep=comma]{./csvs/rohrepoutside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/rohrepinside.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/rohrepinside.csv};
        \addplot[green!60!black] fill between[of=min and max];
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/rohrepinside.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/rohrepinside.csv}; 
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth,
        height = .19 \textheight, 
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Rohess ($\eta = 4$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[red, only marks, mark size = .8] table [x = it, y = Meand, col sep=comma]{./csvs/rohessrepoutsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/rohessrepinsideeta.csv};
        \addplot[name path=min,green!60!black,  mark = square*, mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/rohessrepinsideeta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/rohessrepinsideeta.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/rohessrepinsideeta.csv};
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/plots/scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Multiple of Previous Runtime},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = ntimes_gent, col sep=comma]{./csvs/ntime_scale640.csv}; 
        \addplot[blue, dashed] table [x = ncords, y = ntimes_kry, col sep=comma]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Multiple of Previous Runtime},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = ntimes_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = ntimes_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}

==> plots/plots/stopping_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = .45 \textwidth,
        height = .19 \textheight,
        %symbolic x coords={Type I, Correct, Type II},
        xtick={1,2,3},
        xticklabels={Early, Correct, Late},
        %enlarge x limits={abs=2cm},
        xlabel = {Error Type},
        ylabel = {Proportion},
        title = {Failure Rates for Stopping Criterion},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}, 
        bar width = 40pt]
        \addplot[ybar,  fill = red] coordinates {
            (1, 0)

        };
        \addplot[ybar, fill = green!60!black] coordinates {
            (2, 1)
        };
        \addplot[ybar, fill = red] coordinates {
            (3, 0)
        };
    \end{axis}
\end{tikzpicture}

==> plots/plots/time.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Memory Usage (MB)},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = size_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = size_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Multiple of Previous Runtime},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = ntimes_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = ntimes_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Residual},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {south east},
        title = {Residual (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = res_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = res_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}


==> plots/plots/wilk_rep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Wilkinson ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[green!60!black, only marks, mark = square*,mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinside.csv};
        \addplot[red, only marks, mark size = .6] table [x = it, y = Meand, col sep=comma]{./csvs/wilkrepoutside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinside.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/wilkrepinside.csv};
        \addplot[green!60!black] fill between[of=min and max];
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/wilkrepinside.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/wilkrepinside.csv};
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Wilkinson ($\eta = 4$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[green!60!black, only marks, mark = square*,mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinsideeta.csv};
        \addplot[red, only marks, mark size = .6] table [x = it, y = Meand, col sep=comma]{./csvs/wilkrepoutsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinsideeta.csv};
        \addplot[name path=min,green!60!black,  mark = square*, mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/wilkrepinsideeta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/wilkrepinsideeta.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/wilkrepinsideeta.csv};
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/res.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Residual},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Residual (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = res_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = res_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Residual},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {south east},
        title = {Residual (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = res_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = res_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}

==> plots/rhoViota.tex <==
\begin{tikzpicture}
    \begin{axis}[
      axis y line*=left,
      xlabel={Iteration},
      xlabel near ticks,
      ylabel={$|\tilde \rho_k^\lambda - \rho_k^\lambda|$},
      ylabel near ticks,
      height = .19 \textheight,
      width = .4 \textwidth,
      every axis plot/.append style={ultra thick},
      ymode = log,
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},
      label style={font=\tiny},
      tick label style={font=\tiny}
    ]
      \addplot[orange] table[x = Iteration, y = rho, col sep=comma, mark = none]{./csvs/iotarho.csv};
       \label{plot_1_y1};
    \end{axis}
    \begin{axis}[
      hide x axis,
      axis y line*=right,
      ylabel={$|\tilde \iota_k^\lambda - \iota_k^\lambda|$},
      ylabel near ticks,
      y label/.append style={rotate=180},
      every axis plot/.append style={ultra thick},
      ymode = log,
      height = .19 \textheight,
      width = .4 \textwidth,
      title = {Estimation Error for $\tilde \rho_k^\lambda$ and $\tilde \iota_k^\lambda$ for Hadamard matrix system},
      legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = .25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}
    ]
      \addplot[black] table [x = Iteration, y = iota, col sep=comma, mark = none]{./csvs/iotarho.csv};
       \label{plot_1_y2};
        \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{$|\tilde \iota_k^\lambda - \iota_k^\lambda|$};
        \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{$|\tilde \rho_k^\lambda - \rho_k^\lambda|$};
    \end{axis}
   
  \end{tikzpicture}

==> plots/rohess_rep.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth, 
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Rohess ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[red, only marks, mark size = 1] table [x = it, y = Meand, col sep=comma]{./csvs/rohrepoutside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/rohrepinside.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/rohrepinside.csv};
        \addplot[green!60!black] fill between[of=min and max];
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/rohrepinside.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/rohrepinside.csv}; 
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth,
        height = .19 \textheight, 
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Rohess ($\eta = 4$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[red, only marks, mark size = .8] table [x = it, y = Meand, col sep=comma]{./csvs/rohessrepoutsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/rohessrepinsideeta.csv};
        \addplot[name path=min,green!60!black,  mark = square*, mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/rohessrepinsideeta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/rohessrepinsideeta.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/rohessrepinsideeta.csv};
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Multiple of Previous Runtime},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = ntimes_gent, col sep=comma]{./csvs/ntime_scale640.csv}; 
        \addplot[blue, dashed] table [x = ncords, y = ntimes_kry, col sep=comma]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Multiple of Previous Runtime},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = ntimes_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = ntimes_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}

==> plots/stopping_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = .45 \textwidth,
        height = .19 \textheight,
        %symbolic x coords={Type I, Correct, Type II},
        xtick={1,2,3},
        xticklabels={Early, Correct, Late},
        %enlarge x limits={abs=2cm},
        xlabel = {Error Type},
        ylabel = {Proportion},
        title = {Failure Rates for Stopping Criterion},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}, 
        bar width = 40pt]
        \addplot[ybar,  fill = red] coordinates {
            (1, 0)

        };
        \addplot[ybar, fill = green!60!black] coordinates {
            (2, 1)
        };
        \addplot[ybar, fill = red] coordinates {
            (3, 0)
        };
    \end{axis}
\end{tikzpicture}

==> plots/time.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Memory Usage (MB)},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = size_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = size_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Multiple of Previous Runtime},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = ntimes_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = ntimes_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Residual},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {south east},
        title = {Residual (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = res_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = res_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}


==> plots/wilk_rep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Wilkinson ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[green!60!black, only marks, mark = square*,mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinside.csv};
        \addplot[red, only marks, mark size = .6] table [x = it, y = Meand, col sep=comma]{./csvs/wilkrepoutside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinside.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/wilkrepinside.csv};
        \addplot[green!60!black] fill between[of=min and max];
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/wilkrepinside.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/wilkrepinside.csv};
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log,
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Wilkinson ($\eta = 4$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        
        \addplot[green!60!black, only marks, mark = square*,mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinsideeta.csv};
        \addplot[red, only marks, mark size = .6] table [x = it, y = Meand, col sep=comma]{./csvs/wilkrepoutsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = it, y = max, col sep=comma]{./csvs/wilkrepinsideeta.csv};
        \addplot[name path=min,green!60!black,  mark = square*, mark size = .2] table [x = it, y = min, col sep=comma]{./csvs/wilkrepinsideeta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        \addplot[black] table[x = it, y = up, col sep=comma, mark = none]{./csvs/wilkrepinsideeta.csv}; 
        \addplot[black] table [x = it, y = low, col sep=comma, mark = none]{./csvs/wilkrepinsideeta.csv};
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
